Association of Networked Flying Platforms with Small Cells for Network Centric 5G+ C-RAN

5G+ systems expect enhancement in data rate and coverage area under limited power constraint. Such requirements can be fulfilled by the densification of small cells (SCs). However, a major challenge is the management of fronthaul links connected with an ultra dense network of SCs. A cost effective and scalable idea of using network flying platforms (NFPs) is employed here, where the NFPs are used as fronthaul hubs that connect the SCs to the core network. The association problem of NFPs and SCs is formulated considering a number of practical constraints such as backhaul data rate limit, maximum supported links and bandwidth by NFPs and quality of service requirement of the system. The network centric case of the system is considered that aims to maximize the number of associated SCs without any biasing, i.e., no preference for high priority SCs. Then, two new efficient greedy algorithms are designed to solve the presented association problem. Numerical results show a favorable performance of our proposed methods in comparison to exhaustive search.

==> Fig1a.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=4000,
xlabel near ticks,
xlabel={X-coordinate (meters)},
xmajorgrids,
ymin=0, ymax=4000,
ylabel near ticks,
ylabel={Y-coordinate (meters)},
ymajorgrids,
zmin=0, zmax=400,
ztick={\empty},
zmajorgrids,
view={0}{90},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[only marks,mark=o,mark options={},mark size=2.3pt,color=black] plot table[row sep=crcr,]{%
2447.08677348132	1786.3174722349\\
1803.31432580452	3215.65349486806\\
};
%\addlegendentry{Unassociated SCs};

\addplot[only marks,mark=*,mark options={},mark size=2.3pt,color=red] plot table[row sep=crcr,]{%
2679.77717419022	2324.0694180278\\
3083.34345576156	2516.60170846886\\
3538.44371941934	2838.83053919693\\
2973.31351951974	2861.08756541379\\
3934.29843689313	1758.93243843101\\
3569.12824938997	3493.56898413911\\
3488.77484308511	953.401066684554\\
};
%\addlegendentry{Associated SCs};

\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=red] plot table[row sep=crcr,]{%
3663.95781048284	2937.49259770534	300\\
};
%\addlegendentry{NFPs};

\addplot[only marks,mark=square*,mark options={},mark size=2pt,color=green] plot table[row sep=crcr,]{%
517.088168808934	2554.50291903537\\
764.860820586706	3675.18698663574\\
1450.32784687507	3712.02901900719\\
819.31547602297	2472.92441543969\\
2311.86209774807	2992.84465164545\\
2610.98354317796	3711.01622638315\\
2102.95467293641	2206.74691110181\\
1767.42925685483	2646.78000160129\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=green] plot table[row sep=crcr,]{%
2251.14726144461	3327.02225494686	300\\
};
\addplot[only marks,mark=diamond*,mark options={},mark size=3.6092pt,color=blue] plot table[row sep=crcr,]{%
959.194207575183	1251.171990357\\
2372.47106526323	1394.30747890552\\
263.011068279709	498.337998101655\\
624.861786845241	1736.9682990966\\
476.470571076389	827.845867787273\\
1924.37118987097	471.623403817135\\
2027.52366578952	789.177430179262\\
1528.73536653258	1492.82624142829\\
1464.32251151287	830.417524337401\\
3894.35169051182	132.948617957397\\
1490.83469637876	1847.25739444395\\
937.079410959819	883.285140724237\\
410.617360335338	2008.13805127995\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=blue] plot table[row sep=crcr,]{%
1385.26798535204	590.221976969278	300\\
};
\end{axis}
\end{tikzpicture}%


==> Fig1b.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=4000,
xlabel near ticks,
xlabel={X-coordinate (meters)},
xmajorgrids,
ymin=0, ymax=4000,
ylabel near ticks,
ylabel={Y-coordinate (meters)},
ymajorgrids,
zmin=0, zmax=400,
ztick={\empty},
zmajorgrids,
view={0}{90},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(-0.4,-0.4)},legend columns=-1,anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[only marks,mark=o,mark options={},mark size=2.3pt,color=black] plot table[row sep=crcr,]{%
2447.08677348132	1786.3174722349\\
3488.77484308511	953.401066684554\\
3894.35169051182	132.948617957397\\
};
\addlegendentry{Unassociated SCs};

\addplot[only marks,mark=*,mark options={},mark size=2.3pt,color=red] plot table[row sep=crcr,]{%
3083.34345576156	2516.60170846886\\
3538.44371941934	2838.83053919693\\
2973.31351951974	2861.08756541379\\
3934.29843689313	1758.93243843101\\
3569.12824938997	3493.56898413911\\
};
\addlegendentry{Associated SCs};

\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=red] plot table[row sep=crcr,]{%
3663.95781048284	2937.49259770534	300\\
};
\addlegendentry{NFPs};

\addplot[only marks,mark=square*,mark options={},mark size=2pt,color=green] plot table[row sep=crcr,]{%
517.088168808934	2554.50291903537\\
764.860820586706	3675.18698663574\\
1450.32784687507	3712.02901900719\\
2679.77717419022	2324.0694180278\\
819.31547602297	2472.92441543969\\
2311.86209774807	2992.84465164545\\
2610.98354317796	3711.01622638315\\
2102.95467293641	2206.74691110181\\
1803.31432580452	3215.65349486806\\
1767.42925685483	2646.78000160129\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=green] plot table[row sep=crcr,]{%
2251.14726144461	3327.02225494686	300\\
};
\addplot[only marks,mark=diamond*,mark options={},mark size=3.6092pt,color=blue] plot table[row sep=crcr,]{%
959.194207575183	1251.171990357\\
2372.47106526323	1394.30747890552\\
263.011068279709	498.337998101655\\
624.861786845241	1736.9682990966\\
476.470571076389	827.845867787273\\
1924.37118987097	471.623403817135\\
2027.52366578952	789.177430179262\\
1528.73536653258	1492.82624142829\\
1464.32251151287	830.417524337401\\
1490.83469637876	1847.25739444395\\
937.079410959819	883.285140724237\\
410.617360335338	2008.13805127995\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=blue] plot table[row sep=crcr,]{%
1385.26798535204	590.221976969278	300\\
};
\end{axis}
\end{tikzpicture}%


==> Fig2.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,xmax=2,
xlabel={$R_r$},
xlabel near ticks,
ymin=0,ymax=80,
ylabel={Avg. \% of Unassociated SCs},
ylabel near ticks,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.5pt,mark size=4pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.1	77.0666666666667\\
0.2	62.8733333333333\\
0.3	51.9633333333333\\
0.4	42.6033333333333\\
0.5	34.2666666666667\\
0.6	26.9133333333333\\
0.7	20.0966666666667\\
0.8	13.59\\
0.9	7\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
};
\addlegendentry{B\&B};

\addplot [color=red,line width=1.5pt,mark size=3pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	77.4533333333333\\
0.2	63.9933333333333\\
0.3	53.3566666666667\\
0.4	44.1\\
0.5	36.02\\
0.6	28.77\\
0.7	21.74\\
0.8	14.44\\
0.9	7.52666666666667\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
};
\addlegendentry{\ref{Cent_Algo}};

\addplot [color=blue,line width=1.5pt,mark size=2.5pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.1	77.4533333333333\\
0.2	63.9933333333333\\
0.3	53.3566666666667\\
0.4	44.1\\
0.5	36.02\\
0.6	28.77\\
0.7	21.74\\
0.8	14.44\\
0.9	7.52666666666667\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
};
\addlegendentry{\ref{Dist_Algo}};

\end{axis}
\end{tikzpicture}%


==> Fig3.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,xmax=2,
xlabel={$R_b$},
xlabel near ticks,
ymin=0, ymax=60,
ylabel={Avg. \% of Unassociated SCs},
ylabel near ticks,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.5pt,mark size=4.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.1	50.8533333333333\\
0.2	31.34\\
0.3	18.9\\
0.4	10.3733333333333\\
0.5	4.97\\
0.6	2.04666666666667\\
0.7	0.753333333333333\\
0.8	0.293333333333333\\
0.9	0.113333333333333\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
};
\addlegendentry{B\&B};

\addplot [color=red,line width=1.5pt,mark size=3.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	56.34\\
0.2	35.45\\
0.3	21.9766666666667\\
0.4	13.1133333333333\\
0.5	7.24666666666667\\
0.6	3.70333333333333\\
0.7	1.77333333333333\\
0.8	0.88\\
0.9	0.38\\
1	0.17\\
1.2	0.0666666666666667\\
1.4	0.0133333333333333\\
1.6	0.00333333333333333\\
1.8	0\\
2	0\\
};
\addlegendentry{\ref{Cent_Algo}};

\addplot [color=blue,line width=1.5pt,mark size=2.5pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.1	55.77\\
0.2	35.1433333333333\\
0.3	21.8666666666667\\
0.4	13.05\\
0.5	7.23333333333333\\
0.6	3.70666666666667\\
0.7	1.78\\
0.8	0.88\\
0.9	0.38\\
1	0.17\\
1.2	0.0666666666666667\\
1.4	0.0133333333333333\\
1.6	0.00333333333333333\\
1.8	0\\
2	0\\
};
\addlegendentry{\ref{Dist_Algo}};

\end{axis}
\end{tikzpicture}%


==> Fig4_new.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=0.31748\figurewidth,
height=0.31748\figureheight,
at={(0.21\figurewidth,0.33\figureheight)},
scale only axis,
xmin=1, xmax=11,
xtick={1,3,5,7,9,11},
xticklabels={10,12,14,16,18,20},
ymin=0, ymax=3.5,
ytick={0,1,2,3},
yticklabels={0,1,2,3},
y filter/.code={\pgfmathparse{#1*1000}\pgfmathresult}
]
\addplot [color=red,line width=1.5pt,mark size=4pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.00318446888913064\\
2	0.00304612081440626\\
3	0.00327026932716446\\
4	0.00329407997503987\\
5	0.00328422729316039\\
6	0.0032296270144116\\
7	0.00323865863946779\\
8	0.00327232196922269\\
9	0.00337823829942711\\
10	0.00318528994595393\\
11	0.00325631136116853\\
};
\addplot [color=blue,line width=1.5pt,mark size=4pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.000390823047886087\\
2	0.000476623485919902\\
3	0.000412991582114919\\
4	0.00038055983759496\\
5	0.000512749986144666\\
6	0.000568581850128393\\
7	0.000349359678309937\\
8	0.000314054234908462\\
9	0.000442960156165008\\
10	0.000535329048785144\\
11	0.000397391502472407\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10, xmax=40,
xtick={10,15,20,25,30,35,40},
xticklabels={1,5,10,15,20,25,30},
xlabel near ticks,
xlabel={Scenarios},
ymin=-0.685945765091538, ymax=0029.2357336245348,
ylabel near ticks,
ylabel={Run Time (ms)},
legend style={at={(0.74,0.25)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
y filter/.code={\pgfmathparse{#1*1000}\pgfmathresult}
]
\addplot [color=black,line width=1.5pt,mark size=4pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.373256126623383\\
2	0.0477054540752129\\
3	0.024395650862007\\
4	0.0240298700472313\\
5	0.250551647553148\\
6	0.0249896854736574\\
7	0.0263961558119534\\
8	0.0231254759563773\\
9	0.0235253306293195\\
10	0.0277090256723942\\
11	0.0267602945130825\\
12	0.0230487071433996\\
13	0.0261937653050123\\
14	0.022940738171137\\
15	0.0230868862856826\\
16	0.0228545272046915\\
17	0.0227395792494309\\
18	0.0226262734078169\\
19	0.0228200428181133\\
20	0.0239756802968941\\
21	0.0253534136463749\\
22	0.0238812587622158\\
23	0.0227925374145331\\
24	0.0248193161828247\\
25	0.0243509032651377\\
26	0.0230105280011166\\
27	0.0240885756100965\\
28	0.023269160900453\\
29	0.0228972221595026\\
30	0.0229583908928377\\
31	0.0251136650539742\\
32	0.0248213688248829\\
33	0.0236378154141103\\
34	0.0241673970651324\\
35	0.0240586070360464\\
36	0.0225885047939455\\
37	0.022623810237347\\
38	0.0227757057496557\\
39	0.0282357336245348\\
40	0.0245578095846068\\
41	0.027333392175739\\
42	0.0242068077926503\\
43	0.0231476444906061\\
44	0.0229986226771789\\
45	0.0249732643371916\\
46	0.0235516044476648\\
47	0.0229538750803096\\
48	0.0226320208055799\\
49	0.0232864030937421\\
50	0.0232679293152181\\
51	0.0228594535456313\\
52	0.024422335208764\\
53	0.0243439242821398\\
54	0.0244001666745351\\
55	0.0227063264480877\\
56	0.0231677603827767\\
57	0.0227223370561418\\
58	0.0232137395648809\\
59	0.0240052383425326\\
60	0.0227941795281797\\
61	0.0231574971724856\\
62	0.0250290962011753\\
63	0.026099343770334\\
64	0.0254839616812781\\
65	0.0276269199900652\\
66	0.0227133054310856\\
67	0.0231460023769595\\
68	0.0226640420216882\\
69	0.0227334213232562\\
70	0.0230240754387009\\
71	0.0243238083899692\\
72	0.0251001176163899\\
73	0.139542712402269\\
74	0.024200239338064\\
75	0.0299529739704461\\
76	0.0259121428146238\\
77	0.023542162294197\\
78	0.0273789608294316\\
79	0.0241579549116645\\
80	0.0226903158400335\\
81	0.0249313904392038\\
82	0.0257779000240159\\
83	0.0241160810136768\\
84	0.0239165642056173\\
85	0.0229054327277355\\
86	0.0228504219205751\\
87	0.0242137867756483\\
88	0.0255915201251291\\
89	0.023540930708962\\
90	0.0233192453666737\\
91	0.0231698130248349\\
92	0.02402207000741\\
93	0.0226541893398087\\
94	0.023345519185019\\
95	0.0228122427782921\\
96	0.0257011312110383\\
97	0.0280682380325836\\
98	0.0225843995098291\\
99	0.0234699092937474\\
100	0.0227564109143084\\
};
\addlegendentry{B\&B};

\addplot [color=red,line width=1.5pt,mark size=4pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.0240368490302293\\
2	0.00474365579655854\\
3	0.00335073289584689\\
4	0.0034866178001014\\
5	0.0033252801343249\\
6	0.00321813221888554\\
7	0.00312494226944211\\
8	0.00332281696385503\\
9	0.00319473209942177\\
10	0.00323989022470273\\
11	0.00334703814014208\\
12	0.0031257633262654\\
13	0.00333513281620438\\
14	0.00321813221888554\\
15	0.00322018486094376\\
16	0.0033536065947284\\
17	0.00334826972537702\\
18	0.00321484799159238\\
19	0.00332979594685299\\
20	0.00318446888913064\\
21	0.00304612081440626\\
22	0.00327026932716446\\
23	0.00329407997503987\\
24	0.00328422729316039\\
25	0.0032296270144116\\
26	0.00323865863946779\\
27	0.00327232196922269\\
28	0.00337823829942711\\
29	0.00318528994595393\\
30	0.00325631136116853\\
31	0.00326493245781307\\
32	0.00323619546899792\\
33	0.00325466924752195\\
34	0.00326287981575485\\
35	0.00302518386541237\\
36	0.00303585760411514\\
37	0.00316640563901826\\
38	0.00358432356207292\\
39	0.0031758477924861\\
40	0.00327847989539736\\
41	0.00311139483185783\\
42	0.00334580655490715\\
43	0.00423706373658855\\
44	0.0033417012707907\\
45	0.00314916344572917\\
46	0.00297181517189851\\
47	0.00308963682604064\\
48	0.00324194286676095\\
49	0.00332651171955983\\
50	0.00325795347481511\\
51	0.00323947969629108\\
52	0.00323619546899792\\
53	0.00323167965646983\\
54	0.00344515443052525\\
55	0.00322346908823692\\
56	0.0034492597146417\\
57	0.0032460481508774\\
58	0.00334334338443728\\
59	0.00333390123096944\\
60	0.00322429014506021\\
61	0.00333964862873247\\
62	0.00326452192940143\\
63	0.00349277572627608\\
64	0.00328381676474875\\
65	0.00331091163991732\\
66	0.00318898470165874\\
67	0.00374566122784943\\
68	0.00325343766228701\\
69	0.00323824811105615\\
70	0.0031220685705606\\
71	0.00330229054327277\\
72	0.00320622689494783\\
73	0.00275792986943144\\
74	0.00323209018488147\\
75	0.00301984699606098\\
76	0.00316968986631142\\
77	0.00333841704349754\\
78	0.00288560420545305\\
79	0.0032542587191103\\
80	0.0033453960264955\\
81	0.00306746829181181\\
82	0.00302148910970756\\
83	0.00340040683365594\\
84	0.00328874310568849\\
85	0.00326903774192952\\
86	0.00333677492985096\\
87	0.00334457496967221\\
88	0.00326041664528498\\
89	0.00320294266765467\\
90	0.0032169006336506\\
91	0.00309743686586189\\
92	0.00331665903768035\\
93	0.00316886880948813\\
94	0.00324153233834931\\
95	0.00329038521933507\\
96	0.00323578494058628\\
97	0.00314957397414082\\
98	0.00319842685512658\\
99	0.00324071128152602\\
100	0.00328053253745559\\
};
\addlegendentry{CMCA};

\addplot [color=blue,line width=1.5pt,mark size=3.5pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.0147818965181033\\
2	0.00500228869589492\\
3	0.000443781212988298\\
4	0.000403549428647083\\
5	0.00302600492223566\\
6	0.000419149508289595\\
7	0.000404781013882018\\
8	0.000357570246542838\\
9	0.000376044025066865\\
10	0.000366601871599029\\
11	0.000460612877865745\\
12	0.000392054633121022\\
13	0.00156123954948612\\
14	0.0004602023494541\\
15	0.000430233775404011\\
16	0.000403549428647083\\
17	0.000338685939607165\\
18	0.000337864882783875\\
19	0.000423254792406045\\
20	0.000390823047886087\\
21	0.000476623485919902\\
22	0.000412991582114919\\
23	0.00038055983759496\\
24	0.000512749986144666\\
25	0.000568581850128393\\
26	0.000349359678309937\\
27	0.000314054234908462\\
28	0.000442960156165008\\
29	0.000535329048785144\\
30	0.000397391502472407\\
31	0.000403959957058728\\
32	0.000427360076522496\\
33	0.000331296428197554\\
34	0.000479907713213062\\
35	0.000406833655940243\\
36	0.000473749787038386\\
37	0.000534097463550209\\
38	0.000351412320368162\\
39	0.000368654513657254\\
40	0.000486065639387738\\
41	0.000537381690843369\\
42	0.000434339059520462\\
43	0.000414633695761499\\
44	0.000340738581665391\\
45	0.000396159917237472\\
46	0.000463076048335615\\
47	0.000450349667574619\\
48	0.000482370883682933\\
49	0.000339506996430455\\
50	0.000442960156165008\\
51	0.000454454951691069\\
52	0.000465539218805486\\
53	0.000528350065787178\\
54	0.00050659205996999\\
55	0.000347307036251711\\
56	0.000468823446098646\\
57	0.000370707155715479\\
58	0.000522602668024147\\
59	0.000354696547661322\\
60	0.00037481243983193\\
61	0.000349770206721582\\
62	0.00042038109352453\\
63	0.000387128292181281\\
64	0.000454865480102714\\
65	0.000537381690843369\\
66	0.000383023008064831\\
67	0.000375222968243575\\
68	0.000363728172717513\\
69	0.000323085859964654\\
70	0.000490581451915833\\
71	0.000578845060419519\\
72	0.000478676127978127\\
73	0.000502897304265185\\
74	0.000442960156165008\\
75	0.000444602269811588\\
76	0.000443370684576653\\
77	0.000373170326185349\\
78	0.000520139497554277\\
79	0.000432696945873882\\
80	0.000401907315000503\\
81	0.000466360275628776\\
82	0.000529171122610468\\
83	0.000471286616568516\\
84	0.000403959957058728\\
85	0.000319391104259848\\
86	0.000384254593299766\\
87	0.00037563349665522\\
88	0.000427360076522496\\
89	0.000449528610751329\\
90	0.000397391502472407\\
91	0.000497560434913799\\
92	0.000380970366006605\\
93	0.000496328849678864\\
94	0.000376044025066865\\
95	0.000416686337819725\\
96	0.000513981571379601\\
97	0.000454044423279424\\
98	0.000357159718131193\\
99	0.000429412718580721\\
100	0.000376044025066865\\
};
\addlegendentry{DMCA};

\end{axis}
\end{tikzpicture}%

